Training-Efficient Channel Estimation for the Multiuser Uplink Relying on Generalized Flexible Intelligent Metasurfaces

We consider uplink multiuser channel estimation for a generalized flexible intelligent metasurface at the base station, under narrowband far-field propagation and a twin-time-scale mechanical protocol: on the slow time-scale the panel translates rigidly over a planar grid, while on the fast time-scale the surface morphs along its normal direction. From orthogonal multiuser pilots, we show that each user's channel admits a fourth-order canonical polyadic tensor structure. We develop two complementary estimators: alternating least squares factorization followed by paired rotational-invariance wavevector extraction, and a tensor spatial-smoothing multiple signal classification estimator that preserves the multilinear array manifold. Both share a minimum description length front-end for automatic tensor-rank detection. We derive Kruskal identifiability conditions that relate the numbers of elements, morphing states and grid positions to the maximum number of recoverable multipath components, and show that the tensor model reconstructs the channel at panel configurations beyond the training grid. This prediction capability drives a configuration-selective multiuser transmit precoder that searches the entire motion grid without additional pilot overhead. Numerical results confirm the identifiability limits and show that, once the model order is resolved, the configuration search makes the same choice from estimated as from perfect channel state information. The reconfiguration gain over a fixed panel of identical aperture and training budget grows with the user load, and fast morphing proves valuable for conditioning the tensor factorization rather than as a source of beamforming gain.

==> figs/als_esprit_diagram.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  node distance=10mm and 14mm,
  >=Stealth,
  block/.style={draw, rectangle, align=center, minimum height=10mm,
                minimum width=28mm, font=\small},
  annot/.style={font=\scriptsize, text=black!70, align=center},
  line/.style={->, thick},
]

% --- Row 1: CP decomposition ---
\node[block] (input)
  {4-D tensor\\$\widetilde{\mathcal H}_u\!\in\!\mathbb C^{N\times K\times I\times J}$};

\node[block, right=of input] (gevd)
  {GEVD\\initialization};

\node[block, right=of gevd] (als)
  {ALS iterations\\Eqs.~\eqref{eq:C_ALS_update}--\eqref{eq:C_ALS_closedform}};

\node[block, right=of als] (factors)
  {CP factors\\$\hat{\widetilde{\mathbf A}}_u,\hat{\mathbf B}_u,\hat{\mathbf C}_{x,u},\hat{\mathbf C}_{z,u}$};

% --- Row 2: ESPRIT extraction ---
\node[block, below=14mm of factors] (esprit)
  {Paired ESPRIT\\per factor};

\node[block, left=of esprit] (wavevec)
  {Wavevector\\assembly\\$\hat{\mathbf q}_{u,\ell}$};

\node[block, left=of wavevec] (aoa)
  {Angle\\recovery\\$(\hat\theta,\hat\phi)$};

\node[block, left=of aoa] (gains)
  {LS gain\\extraction\\$\hat{\boldsymbol\beta}_u$};

% --- Arrows ---
\draw[line] (input) -- (gevd);
\draw[line] (gevd) -- (als);
\draw[line] (als) -- (factors);
\draw[line] (factors) -- (esprit);
\draw[line] (esprit) -- (wavevec);
\draw[line] (wavevec) -- (aoa);
\draw[line] (aoa) -- (gains);

% --- Annotations ---
\node[annot, above=2mm of gevd]
  {Generalized EVD\\rank-$L_u$ init};
\node[annot, above=2mm of als]
  {Cyclic mode-wise\\LS updates};
\node[annot, below=2mm of esprit]
  {$\hat{\mathbf F}_{1:}^H\hat{\mathbf F}_{2:}\to z_\ell\to\hat\mu_\ell$\\
   $\hat{\mathbf B}_u\!\to\!\hat q_y$,\;
   $\hat{\mathbf C}_{x,u}\!\to\!\hat q_x$,\;
   $\hat{\mathbf C}_{z,u}\!\to\!\hat q_z$};
\node[annot, below=2mm of wavevec]
  {Eq.~\eqref{eq:C_wavevector_aoa}};
\node[annot, below=2mm of gains]
  {$\hat{\boldsymbol\beta}=\boldsymbol\Phi^\dagger\mathrm{vec}(\widetilde{\mathcal H}_u)$};

\end{tikzpicture}
\caption{Block diagram of the \gls{ALS}\,+\,\gls{ESPRIT} pipeline of Algorithm~\ref{alg:als_esprit}.}
\label{fig:als_esprit_diagram}
\end{figure*}


==> figs/nmse_vs_morphing.tex <==
% Channel NMSE against the number of fast morphing states K, at SNR = 10 dB.
% Data: data/channel_estimation/nmse_vs_morphing.csv.
% NOTE: the training frame IJKP grows with K along this axis, so part of the
% gain is plain noise averaging; the caption says so.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  resultaxis,
  xlabel={Morphing states $K$},
  ylabel={NMSE (dB)},
  xmin=0.6, xmax=8.4, xtick={1,2,...,8},
  ymin=-40, ymax=-22, ytick={-40,-37,...,-22},
  legend pos=north east,
]
  \addplot[als]      table[col sep=comma, x=k, y=als_mdl_nmse_db]
    {\cedata{nmse_vs_morphing.csv}};
  \addlegendentry{\glsentryshort{GFIM}, ALS\,+\,ESPRIT (MDL)}
  \addplot[alsknown] table[col sep=comma, x=k, y=als_known_nmse_db]
    {\cedata{nmse_vs_morphing.csv}};
  \addlegendentry{\glsentryshort{GFIM}, ALS\,+\,ESPRIT (known $L_u$)}
  \addplot[music]    table[col sep=comma, x=k, y=music_fb_mdl_nmse_db]
    {\cedata{nmse_vs_morphing.csv}};
  \addlegendentry{\glsentryshort{GFIM}, tensor MUSIC FB (MDL)}
\end{axis}
\end{tikzpicture}
\caption{Channel \gls{NMSE} against the number of morphing states $K$ at $\mathrm{SNR} = 10$~dB. The training frame $IJKP$ grows with $K$.}
\label{fig:nmse_vs_morphing}
\end{figure}


==> figs/nmse_vs_paths.tex <==
% Channel NMSE against the number of paths per user, at SNR in {0,10,20} dB.
% Data: data/channel_estimation/nmse_vs_paths.csv.  Colour and marker encode
% the estimator (as in every other result figure), while the line type encodes
% the SNR: solid = 0 dB, dashed = 10 dB, dotted = 20 dB.  Each pair is also
% annotated in the plot, so the legend only has to name the two estimators.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  resultaxis,
  xlabel={Paths per user $L_u$},
  ylabel={NMSE (dB)},
  xmin=0.6, xmax=9.6, xtick={1,2,3,4,6,8,9},
  ymin=-54, ymax=-4, ytick={-50,-40,...,-10},
  legend columns=2,
  legend style={at={(0.5,1.03)}, anchor=south, draw=gray!50},
]
  \addplot[als, snrlow]   table[col sep=comma, x=n_paths, y=als_mdl_nmse_db_snr0]
    {\cedata{nmse_vs_paths.csv}};
  \addlegendentry{\glsentryshort{GFIM}, ALS\,+\,ESPRIT}
  \addplot[music, snrlow] table[col sep=comma, x=n_paths, y=music_fb_mdl_nmse_db_snr0]
    {\cedata{nmse_vs_paths.csv}};
  \addlegendentry{\glsentryshort{GFIM}, tensor MUSIC FB}

  \addplot[als, snrmid, forget plot]
    table[col sep=comma, x=n_paths, y=als_mdl_nmse_db_snr10]
    {\cedata{nmse_vs_paths.csv}};
  \addplot[music, snrmid, forget plot]
    table[col sep=comma, x=n_paths, y=music_fb_mdl_nmse_db_snr10]
    {\cedata{nmse_vs_paths.csv}};

  \addplot[als, snrhigh, forget plot]
    table[col sep=comma, x=n_paths, y=als_mdl_nmse_db_snr20]
    {\cedata{nmse_vs_paths.csv}};
  \addplot[music, snrhigh, forget plot]
    table[col sep=comma, x=n_paths, y=music_fb_mdl_nmse_db_snr20]
    {\cedata{nmse_vs_paths.csv}};

  % SNR of each estimator pair, as curve groups.
  \curvegroup[38]{4,-14.3}{9mm}{4mm}{2,-7}{$0$~dB}
  \curvegroup[38]{1.5,-38}{8mm}{4mm}{2.8,-28}{$10$~dB}
  \curvegroup[22]{1.6,-48.7}{8mm}{4mm}{3.4,-52}{$20$~dB}
\end{axis}
\end{tikzpicture}
\caption{Channel \gls{NMSE} against the number of paths per user $L_u$ at $\mathrm{SNR} \in \{0, 10, 20\}$~dB, model order from \gls{MDL}. Color and marker identify the estimator, and the line type identifies the \gls{SNR}, being solid for $0$~dB, dashed for $10$~dB and dotted for $20$~dB.}
\label{fig:nmse_vs_paths}
\end{figure}


==> figs/nmse_vs_snr.tex <==
% Channel NMSE against receive SNR, reference geometry (Table~\ref{tab:sim_setup}).
% Data: data/channel_estimation/nmse_vs_snr.csv, 1000 trials per point.
% The plotted metric is the trial mean in the linear domain, converted to dB.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  resultaxis,
  xlabel={SNR (dB)},
  ylabel={NMSE (dB)},
  xmin=-11, xmax=31, xtick={-10,-5,...,30},
  ymin=-56, ymax=0, ytick={-55,-45,...,-5},
  legend pos=south west,
]
  \addplot[als]      table[col sep=comma, x=snr_db, y=als_mdl_nmse_db]
    {\cedata{nmse_vs_snr.csv}};
  \addlegendentry{\glsentryshort{GFIM}, ALS\,+\,ESPRIT (MDL)}
  \addplot[alsknown] table[col sep=comma, x=snr_db, y=als_known_nmse_db]
    {\cedata{nmse_vs_snr.csv}};
  \addlegendentry{\glsentryshort{GFIM}, ALS\,+\,ESPRIT (known $L_u$)}
  \addplot[music]    table[col sep=comma, x=snr_db, y=music_fb_mdl_nmse_db]
    {\cedata{nmse_vs_snr.csv}};
  \addlegendentry{\glsentryshort{GFIM}, tensor MUSIC FB (MDL)}
  % Curve group: both MDL-based estimators coincide up to 15 dB.
  \curvegroup[-28]{-5,-8.9}{9mm}{4mm}{8,-12}{MDL rank: ALS\,+\,ESPRIT\\$\approx$ tensor MUSIC}
\end{axis}
\end{tikzpicture}
\caption{Channel \gls{NMSE} against receive \gls{SNR} at the reference geometry of Table~\ref{tab:sim_setup}. Trial mean of the linear \gls{NMSE}, in dB.}
\label{fig:nmse_vs_snr}
\end{figure}


==> figs/nmse_vs_step.tex <==
% Channel NMSE against the fast-morphing step along the panel normal, at
% SNR = 10 dB.  Data: data/channel_estimation/nmse_vs_step.csv.
% NOTE: unlike the K axis, the training length IJKP does not depend on the
% step, so this axis costs the same everywhere -- the variation is pure
% conditioning of the fast mode.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  resultaxis,
  xlabel={Morphing step $\Delta_y/\lambda$},
  ylabel={NMSE (dB)},
  xmin=0.02, xmax=0.53, xtick={0.1,0.2,0.3,0.4,0.5},
  minor xtick={0.05,0.15,0.25,0.35,0.45},
  scaled x ticks=false,
  x tick label style={/pgf/number format/.cd, fixed, precision=1},
  ymin=-36, ymax=-26, ytick={-36,-34,...,-26},
  legend pos=north east,
]
  \addplot[als]      table[col sep=comma, x=morph_step_lambda, y=als_mdl_nmse_db]
    {\cedata{nmse_vs_step.csv}};
  \addlegendentry{\glsentryshort{GFIM}, ALS\,+\,ESPRIT (MDL)}
  \addplot[alsknown] table[col sep=comma, x=morph_step_lambda, y=als_known_nmse_db]
    {\cedata{nmse_vs_step.csv}};
  \addlegendentry{\glsentryshort{GFIM}, ALS\,+\,ESPRIT (known $L_u$)}
  \addplot[music]    table[col sep=comma, x=morph_step_lambda, y=music_fb_mdl_nmse_db]
    {\cedata{nmse_vs_step.csv}};
  \addlegendentry{\glsentryshort{GFIM}, tensor MUSIC FB (MDL)}
\end{axis}
\end{tikzpicture}
\caption{Channel \gls{NMSE} against the morphing step $\Delta_y$ at $\mathrm{SNR} = 10$~dB and $K = 4$. The training frame does not depend on $\Delta_y$.}
\label{fig:nmse_vs_step}
\end{figure}


==> figs/spatial_smoothing_illustration.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\small},
  annot/.style={font=\scriptsize, text=black!60},
  arrowlabel/.style={font=\scriptsize, midway, above},
  stephead/.style={font=\footnotesize\bfseries},
]

% ===== Step headers (one row, above every drawing) =====
\node[stephead] at (3.7, 4.4) {Step 1: Reshape};
\node[stephead] at (11.0, 4.4) {Step 2: Multi-mode sliding};
\node[stephead] at (17.45, 4.4) {Step 3: Covariance};

% ===== Step 1: 4-D tensor =====
\begin{scope}
  \fill[blue!6] (0.6,0.6) -- (2.6,0.6) -- (2.6,3.2) -- (0.6,3.2) -- cycle;
  \draw[thick, gray!60] (0.6,0.6) -- (2.6,0.6) -- (2.6,3.2) -- (0.6,3.2) -- cycle;
  \foreach \p in {(0,0), (2.0,0), (2.0,2.6), (0,2.6)}
    \draw[thick, gray!50] \p -- ++(0.6,0.6);
  \fill[blue!12] (0,0) rectangle (2.0,2.6);
  \draw[thick] (0,0) rectangle (2.0,2.6);
  \node[left] at (-0.05,1.3) {\scriptsize $N$};
  \node[below] at (1.0,-0.05) {\scriptsize $K\!\times\!I\!\times\!J$};
  \node at (1.0,-0.8) {\scriptsize $\widetilde{\mathcal H}_u$};
\end{scope}

\draw[->, very thick] (2.8,1.3) -- node[arrowlabel] {$N\!=\!N_x N_z$} (3.65,1.3);

% ===== Step 1: 5-D tensor (stacked slabs) =====
\begin{scope}[xshift=4.6cm]
  \foreach \d in {0.75,0.5,0.25} {
    \fill[blue!8] (\d, \d) rectangle (\d+2.0, \d+2.6);
    \draw[thick, gray!45] (\d, \d) rectangle (\d+2.0, \d+2.6);
  }
  \fill[blue!12] (0,0) rectangle (2.0,2.6);
  \draw[thick] (0,0) rectangle (2.0,2.6);
  \foreach \x in {0.5, 1.0, 1.5}  \draw[gray!30, thin] (\x,0) -- (\x,2.6);
  \foreach \y in {0.65, 1.3, 1.95} \draw[gray!30, thin] (0,\y) -- (2.0,\y);
  \node[below] at (1.0,-0.05) {\scriptsize $N_x$};
  \node[left] at (-0.05,1.3) {\scriptsize $N_z$};
  \draw[->, gray] (2.75,3.35) -- (3.25,3.85) node[right, font=\scriptsize] {$K,I,J$};
  \node at (1.0,-0.8) {\scriptsize $\mathcal H_u^{(5)}$};
\end{scope}

% ===== Step 2: sliding windows =====
\begin{scope}[xshift=8.9cm]
  \fill[blue!8] (0,0) rectangle (2.8,2.6);
  \draw[thick] (0,0) rectangle (2.8,2.6);
  \foreach \x in {0.4, 0.8, 1.2, 1.6, 2.0, 2.4} \draw[gray!25, thin] (\x,0) -- (\x,2.6);
  \foreach \y in {0.433, 0.867, 1.3, 1.733, 2.167} \draw[gray!25, thin] (0,\y) -- (2.8,\y);

  % Window 1, window 2 (shifted along n_x), window 3 (shifted along n_z)
  \fill[red!15, opacity=0.7] (0.05,0.95) rectangle (1.25,2.55);
  \fill[orange!15, opacity=0.6] (0.45,0.95) rectangle (1.65,2.55);
  \fill[violet!15, opacity=0.5] (0.05,0.05) rectangle (1.25,1.65);
  \draw[thick, red!70!black, dashed] (0.05,0.95) rectangle (1.25,2.55);
  \draw[thick, orange!70!black, dotted] (0.45,0.95) rectangle (1.65,2.55);
  \draw[thick, violet!70!black, dashdotted] (0.05,0.05) rectangle (1.25,1.65);
  % Labels sit where only one window is present
  \node[red!70!black, font=\scriptsize] at (0.25,2.15) {$\mathbf x_1$};
  \node[orange!70!black, font=\scriptsize] at (1.45,2.15) {$\mathbf x_2$};
  \node[violet!70!black, font=\scriptsize] at (0.65,0.5) {$\mathbf x_3$};

  % Sliding directions, drawn outside the face
  \draw[->, thick, red!60!black] (0.3,2.8) -- (1.1,2.8)
    node[right, font=\scriptsize] {slide $n_x$};
  \draw[->, thick, red!60!black] (-0.25,2.3) -- (-0.25,1.5);
  \node[left, font=\scriptsize, red!60!black, align=right] at (-0.3,1.9) {slide\\ $n_z$};

  \node[below] at (1.4,-0.05) {\scriptsize $N_x$};
  \node[left] at (-0.3,0.8) {\scriptsize $N_z$};

  % Depth: the window also slides along the three configuration modes
  \draw[->, gray] (2.8,2.6) -- (3.3,3.1);
  \node[right, font=\scriptsize, gray, align=left] at (3.35,3.1) {also slide\\ along $k,i,j$};
\end{scope}

% ===== Step 3: outer products averaged into the covariance =====
\begin{scope}[xshift=14.4cm]
  \fill[red!10] (0,0) rectangle (0.5,2.6);
  \draw[thick, red!70!black] (0,0) rectangle (0.5,2.6);
  \node[font=\scriptsize] at (0.25,1.3) {$\mathbf x_s$};
  \node[below] at (0.25,-0.05) {\scriptsize $M\!\times\!1$};

  \fill[red!10] (0.8,1.05) rectangle (2.6,1.55);
  \draw[thick, red!70!black] (0.8,1.05) rectangle (2.6,1.55);
  \node[font=\scriptsize] at (1.7,1.3) {$\mathbf x_s^H$};
  \node[below] at (1.7,0.95) {\scriptsize $1\!\times\!M$};

  \draw[->, very thick] (2.85,1.3) -- node[arrowlabel] {$\frac{1}{N_{\mathrm{sub}}}\sum_s$} (3.65,1.3);

  \fill[orange!10] (3.9,0.2) rectangle (6.1,2.4);
  \draw[thick] (3.9,0.2) rectangle (6.1,2.4);
  \node[font=\scriptsize] at (5.0,1.3) {$\hat{\mathbf R}_{\mathrm{fb}}$};
  \node[below] at (5.0,0.15) {\scriptsize $M\!\times\!M$};
\end{scope}

% ===== Bottom annotation =====
\node[annot] at (10.25,-1.6)
  {$M = L_{n_x} L_{n_z} L_k L_i L_j, \qquad
   N_{\mathrm{sub}} = (N_x\!-\!L_{n_x}\!+\!1)(N_z\!-\!L_{n_z}\!+\!1)(K\!-\!L_k\!+\!1)(I\!-\!L_i\!+\!1)(J\!-\!L_j\!+\!1)$};

\end{tikzpicture}%
}
\caption{Multi-mode spatial smoothing of the 5-D tensor of Eq.~\eqref{eq:C_reshape_5d} into the sample covariance of Eq.~\eqref{eq:C_cov_smooth}.}
\label{fig:spatial_smoothing}
\end{figure*}


==> figs/sumrate_vs_paths.tex <==
% Achieved sum-rate against the path count, per motion protocol, at equal
% training budget K I J = 64.  Data: data/precoder_design/arch_sumrate_vs_paths.csv,
% U = 8, SNR = 20 dB, 1000 trials per point.
% Column names carry the protocol as k<K>i<I>j<J>: k1i16j4 is translation only,
% k2i8j4 is the combination, k64i1j1 is morphing only.
%
% Single axis (0-60 bps/Hz) for all protocols.  Translation-only and the
% combination differ by tenths of a bps/Hz and are bundled by an ellipse; the
% morphing-only estimate (dotted) collapses from 47.5 to 18 bps/Hz already at
% L_u = 2 while its genie stays above 53 -- the I = J = 1 case that Corollary 1
% cannot certify for any L_u.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  resultaxis,
  height=0.78\columnwidth,
  xlabel={Paths per user $L_u$},
  ylabel={Sum-rate (bps/Hz)},
  xmin=0.5, xmax=8.5, xtick={1,2,3,4,6,8},
  ymin=0, ymax=60, ytick={0,10,...,60},
  legend columns=2,
  legend style={at={(0.5,1.03)}, anchor=south, draw=gray!50, font=\scriptsize},
]
  \addplot[genie, ptransl]
    table[col sep=comma, x=n_paths, y=genie_zf_achieved_rate_k1i16j4_snr20]
    {\bfdata{arch_sumrate_vs_paths.csv}};
  \addlegendentry{\glsentryshort{GFIM} transl., perfect CSI}
  \addplot[als, ptransl]
    table[col sep=comma, x=n_paths, y=als_mdl_zf_achieved_rate_k1i16j4_snr20]
    {\bfdata{arch_sumrate_vs_paths.csv}};
  \addlegendentry{\glsentryshort{GFIM} transl., ALS\,+\,ESPRIT}
  \addplot[genie, pboth]
    table[col sep=comma, x=n_paths, y=genie_zf_achieved_rate_k2i8j4_snr20]
    {\bfdata{arch_sumrate_vs_paths.csv}};
  \addlegendentry{\glsentryshort{GFIM} both, perfect CSI}
  \addplot[als, pboth]
    table[col sep=comma, x=n_paths, y=als_mdl_zf_achieved_rate_k2i8j4_snr20]
    {\bfdata{arch_sumrate_vs_paths.csv}};
  \addlegendentry{\glsentryshort{GFIM} both, ALS\,+\,ESPRIT}
  \addplot[genie, pmorph]
    table[col sep=comma, x=n_paths, y=genie_zf_achieved_rate_k64i1j1_snr20]
    {\bfdata{arch_sumrate_vs_paths.csv}};
  \addlegendentry{\glsentryshort{GFIM} morph., perfect CSI}
  \addplot[als, pmorph]
    table[col sep=comma, x=n_paths, y=als_mdl_zf_achieved_rate_k64i1j1_snr20]
    {\bfdata{arch_sumrate_vs_paths.csv}};
  \addlegendentry{\glsentryshort{GFIM} morph., ALS\,+\,ESPRIT}
  \addplot[trad]
    table[col sep=comma, x=n_paths, y=traditional_paper_zf_achieved_rate_k4i4j4_snr20]
    {\bfdata{arch_sumrate_vs_paths.csv}};
  \addlegendentry{Fixed UPA, no motion}
  % Curve groups: the five curves at the top coincide.
  \curvegroup{4,54.9}{11mm}{4.5mm}{6.2,40}{Perfect CSI (all three),\\ALS\,+\,ESPRIT (transl., both)}
  \curvegroup[-40]{2.6,15}{4mm}{12mm}{5.2,24}{Morph. only, ALS\,+\,ESPRIT}
\end{axis}
\end{tikzpicture}
\caption{Achieved sum-rate against the number of paths per user for the equal-budget motion protocols of Table~\ref{tab:allocation}, $KIJ = 64$. Translation alone $(K,I,J) = (1,16,4)$, combined motion $(2,8,4)$, morphing alone $(64,1,1)$, and the fixed panel. \gls{ZF}, $U = 8$, $\mathrm{SNR} = 20$~dB.}
\label{fig:sumrate_vs_paths}
\end{figure}


==> figs/sumrate_vs_snr.tex <==
% Achieved downlink sum-rate against receive SNR, U = 2.
% Data: data/precoder_design/sumrate_vs_snr.csv, 1000 trials per point.
% The plotted metric is `achieved_rate': the precoder built from the estimate,
% applied to the TRUE channel at the configuration the search selected.  The
% predicted rate is not plotted -- it is optimistically biased, since the same
% estimate chose the configuration and then scored it.
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  resultaxis,
  xlabel={SNR (dB)},
  ylabel={Sum-rate (bps/Hz)},
  xmin=-11, xmax=31, xtick={-10,-5,...,30},
  ymin=0, ymax=28,
  legend columns=2,
  legend style={at={(0.5,1.03)}, anchor=south, draw=gray!50, font=\scriptsize},
]
  \addplot[genie] table[col sep=comma, x=snr_db, y=genie_zf_achieved_rate]
    {\bfdata{sumrate_vs_snr.csv}};
  \addlegendentry{\glsentryshort{GFIM}, perfect CSI, ZF}
  \addplot[als]   table[col sep=comma, x=snr_db, y=als_mdl_zf_achieved_rate]
    {\bfdata{sumrate_vs_snr.csv}};
  \addlegendentry{\glsentryshort{GFIM}, ALS\,+\,ESPRIT, ZF}
  \addplot[trad]  table[col sep=comma, x=snr_db, y=traditional_paper_zf_achieved_rate]
    {\bfdata{sumrate_vs_snr.csv}};
  \addlegendentry{Fixed UPA, ZF}
  \addplot[mrc]   table[col sep=comma, x=snr_db, y=genie_mrc_achieved_rate]
    {\bfdata{sumrate_vs_snr.csv}};
  \addlegendentry{\glsentryshort{GFIM}, perfect CSI, MRC}
  \addplot[mrc, densely dashed, mark=none]
    table[col sep=comma, x=snr_db, y=traditional_paper_mrc_achieved_rate]
    {\bfdata{sumrate_vs_snr.csv}};
  \addlegendentry{Fixed UPA, MRC}
  % Curve groups: the three ZF curves overlap, the two MRC curves fan out.
  \curvegroup[35]{20,19.2}{10mm}{4mm}{5,22}{ZF}
  % The two MRC curves are 4.2 bps/Hz apart at 15 dB, so this ellipse is sized
  % in axis units (fit) to enclose both in the one- and two-column layouts.
  \node[cgroup, fit={(axis cs:15,8.6) (axis cs:15,13.8)}, minimum width=4.5mm,
        inner sep=0pt] (cgm) {};
  \node[cglabel] (cgml) at (axis cs:24,4) {MRC};
  \draw[cgarrow] (cgml) -- (cgm);
\end{axis}
\end{tikzpicture}
\caption{Achieved sum-rate against receive \gls{SNR} for $U = 2$.}
\label{fig:sumrate_vs_snr}
\end{figure}


==> figs/sumrate_vs_users.tex <==
% Achieved sum-rate against the served user count, SNR = 10 dB.
% Data: data/precoder_design/sumrate_vs_users.csv, 1000 trials per point.
% P = 16 at every point, so the training frame is 1024 symbols throughout and
% the axis is load rather than budget.
%
% The three precoders are drawn under perfect CSI.  One estimated-CSI curve
% (ALS+ESPRIT, ZF) is added so that the 6.22 bps/Hz reconfiguration gain the
% text quotes at U = 16 comes from a curve that is actually on the figure: it
% is als_mdl minus traditional, not genie minus traditional (6.29).  The
% estimated curve reuses the ZF colour with a hollow marker and a dashed line,
% so that colour still means "precoder" and the line type means "CSI source".
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
  resultaxis,
  xlabel={No. of served users $U$},
  ylabel={Sum-rate (bps/Hz)},
  xmin=1, xmax=17, xtick={2,4,...,16},
  ymin=0, ymax=34,
  legend columns=2,
  legend style={at={(0.5,1.03)}, anchor=south, draw=gray!50},
]
  \addplot[zf]   table[col sep=comma, x=n_users, y=genie_zf_achieved_rate_snr10]
    {\bfdata{sumrate_vs_users.csv}};
  \addlegendentry{\glsentryshort{GFIM}, perfect CSI, ZF}
  \addplot[mmse] table[col sep=comma, x=n_users, y=genie_mmse_achieved_rate_snr10]
    {\bfdata{sumrate_vs_users.csv}};
  \addlegendentry{\glsentryshort{GFIM}, perfect CSI, MMSE}
  \addplot[mrc]  table[col sep=comma, x=n_users, y=genie_mrc_achieved_rate_snr10]
    {\bfdata{sumrate_vs_users.csv}};
  \addlegendentry{\glsentryshort{GFIM}, perfect CSI, MRC}
  \addplot[zf, densely dashed, mark=o, mark options={solid}]
    table[col sep=comma, x=n_users, y=als_mdl_zf_achieved_rate_snr10]
    {\bfdata{sumrate_vs_users.csv}};
  \addlegendentry{\glsentryshort{GFIM}, ALS\,+\,ESPRIT, ZF}
  \addplot[trad] table[col sep=comma, x=n_users, y=traditional_paper_zf_achieved_rate_snr10]
    {\bfdata{sumrate_vs_users.csv}};
  \addlegendentry{Fixed UPA, ZF}
  % Curve group: ZF under perfect and estimated CSI coincide at every load.
  \curvegroup[-52]{14,21}{9mm}{4mm}{8,5}{ZF: perfect CSI $\approx$\\ALS\,+\,ESPRIT}
\end{axis}
\end{tikzpicture}
\caption{Achieved sum-rate against the number of served users $U$ at $\mathrm{SNR} = 10$~dB and $IJKP = 1024$ symbols.}
\label{fig:sumrate_vs_users}
\end{figure}


==> figs/tensor_cp_illustration.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\small},
  annot/.style={font=\scriptsize, text=black!60},
]

% ===== 4-D Tensor H_u =====
\begin{scope}[xshift=0cm]
  % Back slabs for depth (I x J)
  \foreach \d in {0.8, 0.4} {
    \fill[blue!8, opacity=0.5]
      (\d+0.0, \d+0.0) rectangle (\d+2.4, \d+3.0);
    \draw[thick, gray!40]
      (\d+0.0, \d+0.0) rectangle (\d+2.4, \d+3.0);
  }
  % Front slab
  \fill[blue!12] (0,0) rectangle (2.4,3.0);
  \draw[thick] (0,0) rectangle (2.4,3.0);

  % Grid lines (N rows, K columns)
  \foreach \y in {0.5, 1.0, 1.5, 2.0, 2.5} {
    \draw[gray!20, thin] (0,\y) -- (2.4,\y);
  }
  \foreach \x in {0.6, 1.2, 1.8} {
    \draw[gray!20, thin] (\x,0) -- (\x,3.0);
  }

  % Mode labels
  \node[left] at (-0.1, 1.5) {$N$};
  \node[below] at (1.2, -0.1) {$K$};
  \draw[->, gray, thick] (2.4, 3.0) -- (3.4, 4.0);
  \node[above right, font=\scriptsize, gray] at (3.3, 3.9) {$I \times J$};

  % Tensor name
  \node[above] at (1.5, 4.0) {$\mathcal H_u \in \mathbb C^{N \times K \times I \times J}$};
\end{scope}

% ===== Equals sign =====
\node[font=\Large] at (4.2, 1.8) {$=$};

% ===== Sum of rank-1 terms =====
\node[font=\large] at (5.0, 1.8) {$\displaystyle\sum_{\ell=1}^{L_u}$};
\node[font=\small] at (5.0, 0.8) {$\beta_{u,\ell}$};

% ===== Outer product vectors =====
% Orientation follows the tensor drawing: N vertical, K horizontal, and the
% two planar modes I and J along two depth diagonals.
% Vector e_n (vertical)
\begin{scope}[xshift=6.0cm, yshift=0.5cm]
  \fill[red!15] (0, 0) rectangle (0.35, 2.4);
  \draw[thick, red!70!black] (0, 0) rectangle (0.35, 2.4);
  \node[below, font=\scriptsize, red!70!black] at (0.175, -0.1) {$\mathbf e_{n}$};
  \node[above, font=\scriptsize] at (0.175, 2.5) {$N$};
\end{scope}

\node at (6.75, 1.7) {$\circ$};

% Vector e_k (horizontal)
\begin{scope}[xshift=7.05cm, yshift=1.53cm]
  \fill[green!15] (0, 0) rectangle (1.6, 0.35);
  \draw[thick, green!60!black] (0, 0) rectangle (1.6, 0.35);
  \node[below, font=\scriptsize, green!60!black] at (0.8, -0.1) {$\mathbf e_{k}$};
  \node[above, font=\scriptsize] at (0.8, 0.45) {$K$};
\end{scope}

\node at (9.0, 1.7) {$\circ$};

% Vector e_i (depth)
\begin{scope}[xshift=9.3cm, yshift=1.05cm]
  \fill[orange!15] (0,0) -- (0.35,0) -- (1.45,1.1) -- (1.1,1.1) -- cycle;
  \draw[thick, orange!70!black] (0,0) -- (0.35,0) -- (1.45,1.1) -- (1.1,1.1) -- cycle;
  \node[below, font=\scriptsize, orange!70!black] at (0.175, -0.1) {$\mathbf e_{i}$};
  \node[above, font=\scriptsize] at (1.275, 1.2) {$I$};
\end{scope}

\node at (11.1, 1.7) {$\circ$};

% Vector e_j (depth, along a shallower diagonal than e_i)
\begin{scope}[xshift=11.4cm, yshift=1.2cm]
  \fill[violet!15] (0,0) -- (1.4,0.8) -- (1.4,1.1) -- (0,0.3) -- cycle;
  \draw[thick, violet!70!black] (0,0) -- (1.4,0.8) -- (1.4,1.1) -- (0,0.3) -- cycle;
  \node[below, font=\scriptsize, violet!70!black] at (0.1, -0.1) {$\mathbf e_{j}$};
  \node[above, font=\scriptsize] at (1.4, 1.15) {$J$};
\end{scope}

% ===== CP notation =====
\node[font=\small] at (15.2, 1.8) {$= \llbracket \widetilde{\mathbf A}_u, \mathbf B_u, \mathbf C_u, \mathbf D_u \rrbracket$};

% ===== Factor matrices below =====
\begin{scope}[yshift=-2.8cm, xshift=4.0cm]
  % A_u
  \fill[red!10] (0,0) rectangle (1.0, 1.8);
  \draw[thick, red!70!black] (0,0) rectangle (1.0, 1.8);
  \node[font=\scriptsize] at (0.5, 0.9) {$\widetilde{\mathbf A}_u$};
  \node[below, font=\scriptsize] at (0.5, -0.1) {$N \times L_u$};

  % B_u
  \fill[green!10] (1.8,0.3) rectangle (2.6, 1.8);
  \draw[thick, green!60!black] (1.8,0.3) rectangle (2.6, 1.8);
  \node[font=\scriptsize] at (2.2, 1.05) {$\mathbf B_u$};
  \node[below, font=\scriptsize] at (2.2, 0.2) {$K \times L_u$};

  % C_u
  \fill[orange!10] (3.4,0.3) rectangle (4.2, 1.8);
  \draw[thick, orange!70!black] (3.4,0.3) rectangle (4.2, 1.8);
  \node[font=\scriptsize] at (3.8, 1.05) {$\mathbf C_u$};
  \node[below, font=\scriptsize] at (3.8, 0.2) {$I \times L_u$};

  % D_u
  \fill[violet!10] (5.0,0.3) rectangle (5.8, 1.8);
  \draw[thick, violet!70!black] (5.0,0.3) rectangle (5.8, 1.8);
  \node[font=\scriptsize] at (5.4, 1.05) {$\mathbf D_u$};
  \node[below, font=\scriptsize] at (5.4, 0.2) {$J \times L_u$};

  % Annotation
  \node[annot, text width=7cm, align=center] at (3.0, -1.15)
    {Each column $\ell$ of a factor matrix is a Vandermonde vector\\
     encoding the projection of wavevector $\mathbf q_{u,\ell}$ onto the corresponding mode.};
\end{scope}

\end{tikzpicture}
\caption{4th-order \gls{CP} structure of the per-user channel tensor $\mathcal H_u$ of Eq.~\eqref{eq:B_CP_user}, with the factor matrices of Eq.~\eqref{eq:B_CP_user_weighted_equiv}.}
\label{fig:tensor_cp}
\end{figure*}


==> figs/tensor_music_diagram.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  node distance=9mm and 7mm,
  >=Stealth,
  block/.style={draw, rectangle, align=center, minimum height=10mm,
                minimum width=25mm, font=\small},
  annot/.style={font=\scriptsize, text=black!70, align=center},
  line/.style={->, thick},
]

% --- Row 1: Main pipeline ---
\node[block] (input)
  {4-D tensor\\$\widetilde{\mathcal H}_u\!\in\!\mathbb C^{N\times K\times I\times J}$};

\node[block, right=of input] (reshape)
  {Reshape to 5-D\\$(N_x,N_z,K,I,J)$};

\node[block, right=of reshape] (smooth)
  {Multi-mode\\spatial smoothing};

\node[block, right=of smooth] (cov)
  {Covariance\\$\hat{\mathbf R}$\\+ FB averaging};

\node[block, right=of cov] (evd)
  {EVD\\$\hat{\mathbf R}=\mathbf U\boldsymbol\Lambda\mathbf U^H$};

% --- Row 2: MUSIC spectrum ---
\node[block, below=12mm of evd] (noise)
  {Noise subspace\\$\mathbf U_n$};

\node[block, left=of noise] (steer)
  {Kronecker\\steering grid\\$\mathbf a(\theta,\phi)$};

\node[block, left=of steer] (spec)
  {MUSIC spectrum\\$P(\theta,\phi)$};

\node[block, left=of spec] (peaks)
  {Peak detection\\$L$ largest peaks};

\node[block, left=of peaks] (output)
  {$\{\hat\theta_{u,\ell},\hat\phi_{u,\ell}\}_{\ell=1}^{L_u}$};

% --- Arrows ---
\draw[line] (input) -- (reshape);
\draw[line] (reshape) -- (smooth);
\draw[line] (smooth) -- (cov);
\draw[line] (cov) -- (evd);
\draw[line] (evd) -- (noise);
\draw[line] (noise) -- (steer);
\draw[line] (steer) -- (spec);
\draw[line] (spec) -- (peaks);
\draw[line] (peaks) -- (output);

% --- Annotations ---
\node[annot, above=2mm of reshape]
  {UPA structure\\$N\!=\!N_x N_z$};
\node[annot, above=2mm of smooth]
  {Subarrays\\$(L_{n_x},L_{n_z},L_k,L_i,L_j)$};
\node[annot, above=2mm of cov]
  {$\hat{\mathbf R}_{\mathrm{fb}} = \tfrac{1}{2}(\hat{\mathbf R}+\mathbf J\hat{\mathbf R}^*\mathbf J)$};
\node[annot, below=2mm of steer]
  {$\mathbf a = \mathbf a_{n_x}\!\otimes\!\mathbf a_{n_z}\!\otimes\!\mathbf b_k\!\otimes\!\mathbf c_i\!\otimes\!\mathbf d_j$};
\node[annot, below=2mm of spec]
  {$P(\theta,\phi)=\frac{1}{\|\mathbf U_n^H\mathbf a(\theta,\phi)\|^2}$};

\end{tikzpicture}
\caption{Block diagram of the tensor spatial-smoothing \gls{MUSIC} pipeline of Algorithm~\ref{alg:tensor_music}.}
\label{fig:tensor_music_diagram}
\end{figure*}


==> figs/training_frame.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  >={Latex[length=2.2mm]},
  slowblock/.style={draw, thick, fill=blue!10, minimum height=\slowH, minimum width=\slowW, rounded corners=1pt},
  fastslot/.style={draw, fill=orange!15, minimum height=\fastH, minimum width=\fastW, rounded corners=1pt},
  pilotblock/.style={draw, fill=green!12, minimum height=\pilotH, minimum width=\pilotW, rounded corners=1pt},
  rxblock/.style={draw, thick, fill=yellow!18, minimum height=8mm, minimum width=18mm, rounded corners=2pt},
  braceup/.style={decorate, decoration={brace, amplitude=4pt, raise=2pt}},
  bracedn/.style={decorate, decoration={brace, amplitude=4pt, mirror, raise=2pt}}
]

% Layout parameters (single-point control)
\def\xL{0.9}
\def\xS{1.75}
\def\xM{4.45}
\def\xR{8.25}
\def\ySlow{4.00}
\def\yFast{1.95}
\def\yPilot{-0.35}
\def\titleOffSlow{0.95}
\def\titleOffFast{0.68}
\def\titleOffPilot{0.95}
\def\braceOffDown{0.48}
\def\rightX{11.35}
\def\rightTopY{2.45}
\def\rightBotY{-0.95}
\def\rightScale{0.62}

\def\slowW{13mm}
\def\slowH{7.5mm}
\def\fastW{12mm}
\def\fastH{7mm}
\def\pilotW{11mm}
\def\pilotH{6mm}

% Slow loop
\node[font=\small\bfseries, anchor=west, align=left, text width=9.0cm]
  at (-0.2,\ySlow+\titleOffSlow)
  {Slow time-scale: rigid panel translation over grid positions};

\node[slowblock]               (s11)   at (\xL,\ySlow) {$(1,1)$};
\node[slowblock]               (s12)   at (\xL+\xS,\ySlow) {$(1,2)$};
\node                                  at (\xL+2*\xS,\ySlow) {$\cdots$};
\node[slowblock, fill=blue!25] (sij)   at (\xM+\xS,\ySlow) {$(i,j)$};
\node                                  at (\xM+2*\xS,\ySlow) {$\cdots$};
\node[slowblock]               (sNxNz) at (\xR,\ySlow) {$(I,J)$};

\draw[bracedn] (\xL-0.65,\ySlow-\braceOffDown) -- (\xR+0.65,\ySlow-\braceOffDown)
  node[midway,below=5pt] {$IJ$ panel positions};

% Fast loop zoom
\draw[->,thick,densely dashed,blue!60]
  (sij.south) -- ++(0,-0.30) -| (\xL+0.6,\yFast+0.35);
\draw[->,thick,densely dashed,blue!60]
  (sij.south) -- ++(0,-0.30) -| (\xR+0.2,\yFast+0.35);

\node[font=\small\bfseries, anchor=west, align=left, text width=9.0cm]
  at (-0.2,\yFast+\titleOffFast)
  {Fast time-scale at fixed $(i,j)$: morphing states};

\node[fastslot]                (f1) at (\xL+0.8,\yFast) {$k=1$};
\node[fastslot]                (f2) at (\xL+2.45,\yFast) {$k=2$};
\node                                 at (\xL+3.75,\yFast) {$\cdots$};
\node[fastslot, fill=orange!30](fk) at (\xM+1.55,\yFast) {$k$};
\node                                 at (\xM+2.75,\yFast) {$\cdots$};
\node[fastslot]                (fK) at (\xR+0.1,\yFast) {$k=K$};

\draw[bracedn] (\xL+0.1,\yFast-\braceOffDown) -- (\xR+0.75,\yFast-\braceOffDown)
  node[midway,below=5pt] {$K$ morphing states};

% Pilot transmission at one configuration
\draw[->,thick,densely dashed,orange!70]
  (fk.south) -- ++(0,-0.30) -| (\xL+0.05,\yPilot+0.25);
\draw[->,thick,densely dashed,orange!70]
  (fk.south) -- ++(0,-0.30) -| (\xM+1.35,\yPilot+0.25);

\node[font=\small\bfseries, anchor=west, align=left, text width=9.0cm]
  at (-0.2,\yPilot+\titleOffPilot)
  {At configuration $(k,i,j)$: simultaneous pilot transmission};

\node[pilotblock, fill=red!15]    (p1) at (\xL,\yPilot) {$\mathbf s_1^T$};
\node[pilotblock, fill=cyan!15]   (p2) at (\xL+1.6,\yPilot) {$\mathbf s_2^T$};
\node                                   at (\xL+2.8,\yPilot) {$\cdots$};
\node[pilotblock, fill=violet!15] (pU) at (\xL+4.2,\yPilot) {$\mathbf s_U^T$};

\node[rxblock] (rx) at (\xR+0.65,\yPilot) {$\mathbf Y[k,i,j]$};
\draw[->,very thick] (pU.east)
  -- node[above,font=\scriptsize,inner sep=1pt] {$+\,\mathbf N[k,i,j]$} (rx.west);
\node[font=\scriptsize] at (\xR+0.65,\yPilot-0.55) {$\in\mathbb C^{N\times P}$};

\draw[bracedn] (\xL-0.65,\yPilot-0.45) -- (\xM+1.15,\yPilot-0.45)
  node[midway,below=5pt,font=\scriptsize,align=center]
  {$U$ users transmit pilot sequences of length $P$};

% Right-side panel grid illustration
\begin{scope}[shift={(\rightX,\rightTopY)}, scale=\rightScale]
  \node[font=\small\bfseries] at (1.55,4.0) {Panel grid ($x$-$z$ plane)};
  \draw[step=0.55, gray!30, thin] (0,0) grid (3.3,3.3);
  \draw[->,thick] (-0.25,0) -- (3.8,0) node[right,font=\scriptsize] {$x$};
  \draw[->,thick] (0,-0.25) -- (0,3.8) node[above,font=\scriptsize] {$z$};

  \foreach \ii in {0,...,6}
    \foreach \jj in {0,...,6}
      \fill[gray!50] (\ii*0.55,\jj*0.55) circle (1.0pt);

  \fill[blue!18,rounded corners=1pt] (1.1,1.65) rectangle (1.65,2.2);
  \draw[blue!70,thick] (1.1,1.65) rectangle (1.65,2.2);
  \fill[blue!75] (1.375,1.925) circle (2.3pt);
  \node[font=\scriptsize, blue!80, right] at (1.78,1.93) {$(i,j)$};

  \draw[gray!65, dashed, thick, rounded corners=2pt]
    (0,0) -- (3.3,0) -- (3.3,0.55) -- (0,0.55) -- (0,1.1);
  \draw[bracedn] (0,-0.35) -- (3.3,-0.35)
    node[midway,below=4pt,font=\scriptsize] {$I$ steps};
  \node[font=\scriptsize, rotate=90] at (-0.72,1.65) {$J$ steps};
\end{scope}

% Right-side morphing sketch
\begin{scope}[shift={(\rightX-0.35,\rightBotY)}, scale=\rightScale]
  \node[font=\small\bfseries] at (2.25,2.1) {Morphing snapshot (state $k$)};
  \draw[thick] (0,0) -- (4.3,0);
  \node[font=\scriptsize,anchor=east] at (-0.08,0) {panel};

  \foreach \xx/\dy in {0.35/0.25,0.95/0.58,1.55/0.18,2.15/0.74,2.75/0.40,3.35/0.55,3.95/0.30} {
    \fill[orange!55] (\xx,0) circle (2pt);
    \draw[->,orange!85,thick] (\xx,0.05) -- (\xx,\dy);
    \fill[orange!90] (\xx,\dy) circle (2pt);
  }
  \draw[->,thick] (4.7,0) -- (4.7,1.0) node[right,font=\scriptsize] {$y$};
  \node[font=\scriptsize] at (2.15,-0.48) {$y_n[k]$: normal displacement};
\end{scope}

\end{tikzpicture}%
}
\caption{Twin-time-scale training frame. Slow loop over the $IJ$ planar positions, fast loop over the $K$ morphing states, and simultaneous pilot transmission at each configuration $(k,i,j)$.}
\label{fig:training_frame}
\end{figure*}

